Dynamic Parameter Allocation in Parameter Servers

To keep up with increasing dataset sizes and model complexity, distributed training has become a necessity for large machine learning tasks. Parameter servers ease the implementation of distributed parameter management---a key concern in distributed training---, but can induce severe communication overhead. To reduce communication overhead, distributed machine learning algorithms use techniques to increase parameter access locality (PAL), achieving up to linear speed-ups. We found that existing parameter servers provide only limited support for PAL techniques, however, and therefore prevent efficient training. In this paper, we explore whether and to what extent PAL techniques can be supported, and whether such support is beneficial. We propose to integrate dynamic parameter allocation into parameter servers, describe an efficient implementation of such a parameter server called Lapse, and experimentally compare its performance to existing parameter servers across a number of machine learning tasks. We found that Lapse provides near-linear scaling and can be orders of magnitude faster than existing parameter servers.

==> fig_localize_messages.tex <==
\begin{tikzpicture}[line width = 0.2mm,
	objekt/.style={square,minimum size=2.2cm,draw=black, align=center,fill=neutralbg, rounded corners,inner sep=-2mm, outer sep=0}, 
	square/.style={regular polygon,regular polygon sides=4,inner sep=0, outer sep=0}, 
	arrow_style/.style={->,>=stealth',line width=0.2mm, color=black, shorten <=4pt, shorten >=4pt}, 
	arrow_caption/.style={color=black,align=center,font=\normalsize },
	node description/.style={font=\small, color=gray},
	hidden shape/.style={white}
	]

	% main structure (squares)
	\matrix[row sep=0mm,column sep=8mm] {
		% First row:
		& \node [objekt](req) {requester\\node}; & \\
		% Second row:
		\node [objekt](own) {owner\\node}; & & \node [objekt](home) {home\\node};
	\\};


	% Arrows
	\draw [arrow_style](req.east) to [bend left=20] node[arrow_caption,above,xshift=1.0cm,yshift=-0.0cm] {\circled{1}\\[0.5mm] request\\ relocation} (home.north);
	\draw [arrow_style](home.west) to [bend left=5] node[arrow_caption,below] {\circled{2} \\[0.5mm] instruct \\relocation} (own.east);
	\draw [arrow_style](own.north) to [bend left=20] node[arrow_caption,above,xshift=-0.8cm,yshift=-0.0cm] {\circled{3} \\[0.5mm] relocate}(req.west);
	
	% Caption of nodes
	\draw (own.south) node[below, node description] {holds parameter};
	\draw (req.north) node[above, node description] {requests localization};
	\draw (home.south) node[below, node description] {manages location};

	% hidden points as frame for picture
	% \draw [hidden shape](4.5,0) circle (1pt);
	% \draw [hidden shape](-4.5,-4) circle (1pt);
	% \draw [hidden shape](0,-4) circle (1pt);
	% \draw [hidden shape](4.5,-4) circle (1pt);
	% \draw [hidden shape](0,4) circle (1pt);
	% \draw [hidden shape](4.5,4) circle (1pt);
	% \draw [hidden shape](-4.5,4) circle (1pt);
	% \draw [hidden shape](-4.5,0) circle (1pt);


\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:
